FairZK: A Scalable System to Prove Machine Learning Fairness in Zero-Knowledge

With the rise of machine learning techniques, ensuring the fairness of decisions made by machine learning algorithms has become of great importance in critical applications. However, measuring fairness often requires full access to the model parameters, which compromises the confidentiality of the models. In this paper, we propose a solution using zero-knowledge proofs, which allows the model owner to convince the public that a machine learning model is fair while preserving the secrecy of the model. To circumvent the efficiency barrier of naively proving machine learning inferences in zero-knowledge, our key innovation is a new approach to measure fairness only with model parameters and some aggregated information of the input, but not on any specific dataset. To achieve this goal, we derive new bounds for the fairness of logistic regression and deep neural network models that are tighter and better reflecting the fairness compared to prior work. Moreover, we develop efficient zero-knowledge proof protocols for common computations involved in measuring fairness, including the spectral norm of matrices, maximum, absolute value, and fixed-point arithmetic. We have fully implemented our system, FairZK, that proves machine learning fairness in zero-knowledge. Experimental results show that FairZK is significantly faster than the naive approach and an existing scheme that use zero-knowledge inferences as a subroutine. The prover time is improved by 3.1x--1789x depending on the size of the model and the dataset. FairZK can scale to a large model with 47 million parameters for the first time, and generates a proof for its fairness in 343 seconds. This is estimated to be 4 orders of magnitude faster than existing schemes, which only scale to small models with hundreds to thousands of parameters.

==> Figs/spectral.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorA}{HTML}{0000FF}
\definecolor{colorC}{HTML}{e6194B}
\definecolor{colorB}{HTML}{000000}
\definecolor{colorD}{HTML}{00FF00}
\definecolor{colorE}{HTML}{E9D66B}
\definecolor{colorF}{HTML}{FF9966}
\definecolor{colorH}{HTML}{FB607F}
\definecolor{colorG}{HTML}{966FD6}

%
\begin{tikzpicture}
\begin{axis}[%
width=.85\columnwidth,
height=.5\columnwidth,
% at={(1.128in,0.894in)},
ymode=log,
%xmode=log,
%xmode=linear,
scale only axis,
xmin=0.8,
xmax=6.2,
xtick={1, 2, 3, 4, 5, 6},
% xlabel style={font=\color{white!15!black}},
xlabel={Size of Matrix},
xticklabels={$2^7\times 2^7$, $2^8\times 2^8$, $ 2^9\times 2^9$, $2^{10}\times 2^{10}$, $ 2^{11}\times 2^{11} $, $2^{12}\times 2^{12}$},
% xtick distance=2,
% minor x tick num=1,
max space between ticks=20,
% log basis y={10},
%ytick distance=2,
ytick={0.1,1,10,100,1000,10000,100000},
ymax = 500000,
ymin= 0.1,
%yticklabels={$10$, $20$, $ 50 $, $ 100 $, $ 200 $, $ 300 $},
ymajorgrids,
% ylabel style={font=\color{white!15!black}},
ylabel={Prover Time (seconds)},
y label style={yshift=-0.45cm},
% ylabel near ticks,
%ylabel shift=-3cm,
%yticklabel shift={3cm},
axis background/.style={fill=white},
%legend columns=3,
% legend style={legend cell align=left, align=left, fill=none, draw=none, font=\small,inner sep=-0pt, row sep=0pt},
legend style={
    at={(0.02, 0.98)},
    anchor=north west,
    legend cell align=left,
    },
% legend pos = north west,
label style={font=\small},
tick label style={font=\small},
ytick style={draw=none},
xmajorgrids,
grid style={line width=.5pt, draw=gray!90,dashed},
major grid style={line width=.2pt,draw=gray!50},
%
%axis lines=middle,
%
%grid = both,
%legend style={at={(.97,0.76)}},
% use the following key so the baseline of all ticklabel entries is the same
typeset ticklabels with strut,
% there is one default value for the `legend pos' that is outside the axis
% (moved this common key here)
]		

\addplot [color=colorA, mark=square*, mark options={scale=0.7,solid, colorA}]
  table[row sep=crcr,y expr=\thisrow{Y}]{%
X   Y
0 0\\
1 	0.3\\
2	0.615\\
3  1.166\\
4	2.980\\
5 9.289\\
6 37.937\\
};










\addplot [color=colorC, dotted, thick, mark=*, mark options={scale=0.7,solid, colorC}]
  table[row sep=crcr,y expr=\thisrow{Y}]{%
X   Y
0 0\\
1 	 1.696   \\
2	 11.557   \\
3    84.498   \\
4	 644.359   \\
5    5028.776   \\
6    39726.647   \\
};





\addlegendentry{Our scheme \name}
\addlegendentry{Gnark}


\end{axis}
\end{tikzpicture}%
